UGainS: Uncertainty Guided Anomaly Instance Segmentation

A single unexpected object on the road can cause an accident or may lead to injuries. To prevent this, we need a reliable mechanism for finding anomalous objects on the road. This task, called anomaly segmentation, can be a stepping stone to safe and reliable autonomous driving. Current approaches tackle anomaly segmentation by assigning an anomaly score to each pixel and by grouping anomalous regions using simple heuristics. However, pixel grouping is a limiting factor when it comes to evaluating the segmentation performance of individual anomalous objects. To address the issue of grouping multiple anomaly instances into one, we propose an approach that produces accurate anomaly instance masks. Our approach centers on an out-of-distribution segmentation model for identifying uncertain regions and a strong generalist segmentation model for anomaly instances segmentation. We investigate ways to use uncertain regions to guide such a segmentation model to perform segmentation of anomalous instances. By incorporating strong object priors from a generalist model we additionally improve the per-pixel anomaly segmentation performance. Our approach outperforms current pixel-level anomaly segmentation methods, achieving an AP of 80.08% and 88.98% on the Fishyscapes Lost and Found and the RoadAnomaly validation sets respectively. Project page: https://vision.rwth-aachen.de/ugains

==> figures/mask_distribution_plot.tex <==
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\fontsize{16}{16}\selectfont Distribution of Mask Sizes},
x grid style={darkgray176},
xlabel={\fontsize{16}{16}\selectfont Mask Size},
xmin=-1239.9, xmax=26477.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\fontsize{16}{16}\selectfont Number of Instances},
ymin=0, ymax=121.8,
tick label style={font=\fontsize{14}{14}\selectfont},
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:20,0) rectangle (axis cs:1027.92,116);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:1027.92,0) rectangle (axis cs:2035.84,22);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:2035.84,0) rectangle (axis cs:3043.76,13);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:3043.76,0) rectangle (axis cs:4051.68,9);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:4051.68,0) rectangle (axis cs:5059.6,2);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:5059.6,0) rectangle (axis cs:6067.52,3);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:6067.52,0) rectangle (axis cs:7075.44,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:7075.44,0) rectangle (axis cs:8083.36,2);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:8083.36,0) rectangle (axis cs:9091.28,5);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:9091.28,0) rectangle (axis cs:10099.2,1);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:10099.2,0) rectangle (axis cs:11107.12,2);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:11107.12,0) rectangle (axis cs:12115.04,2);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:12115.04,0) rectangle (axis cs:13122.96,2);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:13122.96,0) rectangle (axis cs:14130.88,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:14130.88,0) rectangle (axis cs:15138.8,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:15138.8,0) rectangle (axis cs:16146.72,2);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:16146.72,0) rectangle (axis cs:17154.64,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:17154.64,0) rectangle (axis cs:18162.56,1);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:18162.56,0) rectangle (axis cs:19170.48,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:19170.48,0) rectangle (axis cs:20178.4,2);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:20178.4,0) rectangle (axis cs:21186.32,1);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:21186.32,0) rectangle (axis cs:22194.24,1);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:22194.24,0) rectangle (axis cs:23202.16,1);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:23202.16,0) rectangle (axis cs:24210.08,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:24210.08,0) rectangle (axis cs:25218,1);
\end{axis}

\end{tikzpicture}


==> figures/pap_vs_iap_plot.tex <==
\begin{tikzpicture}[thick, scale=0.5, transform shape]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\fontsize{16}{16}\selectfont Pixel AP vs Instance AP},
x grid style={darkgray176},
xlabel={\fontsize{16}{16}\selectfont \# Objects ordered by size},
xmin=-9.35, xmax=196.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\fontsize{16}{16}\selectfont AP},
tick label style={font=\fontsize{14}{14}\selectfont},
ymin=-0.0444148933049291, ymax=1.04973404253833,
ytick style={color=black},
legend style={at={(0.98,0.02)}, anchor=south east, font=\fontsize{14}{14}\selectfont}
]

\addplot [thick, dashed, steelblue31119180]
table {%
0 0.00531914923340082
1 0.0106382984668016
2 0.015957448631525
3 0.0212765969336033
4 0.0265957470983267
5 0.0319148972630501
6 0.0372340455651283
7 0.0425531938672066
8 0.0478723421692848
9 0.0531914941966534
10 0.0585106387734413
11 0.0638297945261002
12 0.0691489353775978
13 0.0744680911302567
14 0.0797872319817543
15 0.0851063877344131
16 0.0904255285859108
17 0.0957446843385696
18 0.101063825190067
19 0.106382988393307
20 0.111702129244804
21 0.117021277546883
22 0.12234041839838
23 0.1276595890522
24 0.132978722453117
25 0.138297870755196
26 0.143617004156113
27 0.148936182260513
28 0.15425531566143
29 0.159574463963509
30 0.164893597364426
31 0.170212775468826
32 0.175531908869743
33 0.180851057171822
34 0.186170190572739
35 0.191489368677139
36 0.196808516979218
37 0.202127650380135
38 0.207446813583374
39 0.212765976786613
40 0.218085095286369
41 0.223404258489609
42 0.228723406791687
43 0.234042555093765
44 0.239361718297005
45 0.244680836796761
46 0.25
47 0.255319178104401
48 0.260638296604156
49 0.265957444906235
50 0.271276593208313
51 0.276595741510391
52 0.281914889812469
53 0.287234008312225
54 0.292553186416626
55 0.297872364521027
56 0.303191483020782
57 0.308510631322861
58 0.313829779624939
59 0.319148927927017
60 0.324468076229095
61 0.329787194728851
62 0.335106372833252
63 0.340425550937653
64 0.345744669437408
65 0.351063817739487
66 0.356382966041565
67 0.361702114343643
68 0.367021262645721
69 0.372340381145477
70 0.377659618854523
71 0.382978737354279
72 0.388297885656357
73 0.393617033958435
74 0.398936182260513
75 0.404255300760269
76 0.409574449062347
77 0.414893627166748
78 0.420212805271149
79 0.425531953573227
80 0.430851072072983
81 0.436170190572739
82 0.441489368677139
83 0.446808516979218
84 0.452127635478973
85 0.457446813583374
86 0.462765991687775
87 0.468085110187531
88 0.473404258489609
89 0.478723436594009
90 0.484042555093765
91 0.489361673593521
92 0.494680821895599
93 0.5
94 0.505319237709045
95 0.510638356208801
96 0.515957474708557
97 0.521276593208313
98 0.526595771312714
99 0.531914889812469
100 0.53723406791687
101 0.542553186416626
102 0.547872364521027
103 0.553191483020782
104 0.558510661125183
105 0.563829779624939
106 0.569148898124695
107 0.574468016624451
108 0.579787254333496
109 0.585106372833252
110 0.590425610542297
111 0.595744729042053
112 0.601063847541809
113 0.606382966041565
114 0.611702144145966
115 0.617021262645721
116 0.622340440750122
117 0.627659559249878
118 0.632978737354279
119 0.638297855854034
120 0.643617033958435
121 0.648936152458191
122 0.654255270957947
123 0.659574389457703
124 0.664893627166748
125 0.670212745666504
126 0.675531983375549
127 0.680851101875305
128 0.686170220375061
129 0.691489338874817
130 0.696808516979218
131 0.702127635478973
132 0.707446813583374
133 0.71276593208313
134 0.718085110187531
135 0.723404228687286
136 0.728723406791687
137 0.734042525291443
138 0.739361643791199
139 0.744680762290955
140 0.75
141 0.755319237709045
142 0.760638356208801
143 0.765957474708557
144 0.771276593208313
145 0.776595771312714
146 0.781914889812469
147 0.78723406791687
148 0.792553186416626
149 0.797872364521027
150 0.803191483020782
151 0.808510601520538
152 0.813829779624939
153 0.819148898124695
154 0.824468016624451
155 0.829787254333496
156 0.835106372833252
157 0.840425610542297
158 0.845744729042053
159 0.851063907146454
160 0.856382966041565
161 0.861702144145966
162 0.867021262645721
163 0.872340381145477
164 0.877659618854523
165 0.882978737354279
166 0.888297855854034
167 0.893617033958435
168 0.898936092853546
169 0.904255270957947
170 0.909574389457703
171 0.914893627166748
172 0.920212745666504
173 0.925531983375549
174 0.930851101875305
175 0.936170220375061
176 0.941489398479462
177 0.946808516979218
178 0.952127635478973
179 0.957446873188019
180 0.962765872478485
181 0.968085110187531
182 0.973404228687286
183 0.978723347187042
184 0.984042525291443
185 0.989361643791199
186 0.994680762290955
187 1
};
\addlegendentry{Instance AP}

\addplot [thick, darkorange25512714]
table {%
0 0.0554462105237343
1 0.102470770599308
2 0.148532919034711
3 0.190956274652723
4 0.23232118623263
5 0.272542059680621
6 0.30891746188958
7 0.341031948355398
8 0.372641220901647
9 0.399607535773841
10 0.425504968303807
11 0.450765664282251
12 0.475137016749387
13 0.497199416344444
14 0.51851860868592
15 0.538021536109938
16 0.556111117155658
17 0.57375811410655
18 0.591071085325494
19 0.608217043678466
20 0.625125008697426
21 0.639984978447389
22 0.654759354103542
23 0.667345861215445
24 0.679241352594385
25 0.690339357538303
26 0.70041649633896
27 0.710151258764371
28 0.718493551419732
29 0.726510168986444
30 0.734011134329465
31 0.741499573707537
32 0.748971311799012
33 0.756248897433794
34 0.763486817512906
35 0.770580688995117
36 0.777545125506199
37 0.783292455756501
38 0.789027260041855
39 0.794711960467417
40 0.800177456506389
41 0.805486377983512
42 0.81063663723796
43 0.815634497252207
44 0.820496659312851
45 0.825223123419892
46 0.829724120157869
47 0.834189626661827
48 0.838592503341045
49 0.842874295692433
50 0.847078844593307
51 0.851277130511708
52 0.855433663213616
53 0.859588108254699
54 0.863654871541145
55 0.867414748686367
56 0.871164187527464
57 0.874901100403614
58 0.87835409140761
59 0.881646332528106
60 0.88492396002283
61 0.888147308336112
62 0.89136856898857
63 0.894397764845159
64 0.897420697719273
65 0.900343422873804
66 0.903239008437614
67 0.906086577802456
68 0.908666926581742
69 0.910971704132172
70 0.913263955717654
71 0.91553115537324
72 0.917637605145326
73 0.919723178309167
74 0.921685579484351
75 0.923597876799744
76 0.925499735811014
77 0.927401594822283
78 0.929174018862424
79 0.930929741615967
80 0.93268546436951
81 0.934437011801404
82 0.936184383911648
83 0.937908791752821
84 0.939581008073378
85 0.941221909481564
86 0.942839846620679
87 0.944405592239178
88 0.94595046124943
89 0.94747654131226
90 0.94899844605344
91 0.950407617110089
92 0.951806349862614
93 0.953198819632666
94 0.954580851098594
95 0.955942005956275
96 0.957213391398496
97 0.958447198945873
98 0.959666392867477
99 0.960885586789081
100 0.962083904102439
101 0.963204977965284
102 0.964280123289986
103 0.965351093293039
104 0.966417887974443
105 0.967461718386775
106 0.96848884751251
107 0.969463785117629
108 0.970384443541306
109 0.971300926643334
110 0.972186094832992
111 0.973062912379351
112 0.973931379282411
113 0.974783144898875
114 0.975545141099877
115 0.976277910049334
116 0.976975188764773
117 0.977668292158561
118 0.978359307891525
119 0.979027359355418
120 0.979674534211064
121 0.980315446084236
122 0.980941744331636
123 0.981511675736769
124 0.982071168837779
125 0.98262648661714
126 0.983179716735676
127 0.983720420889264
128 0.98424651141708
129 0.984766338962421
130 0.985265289899516
131 0.985762153175786
132 0.986252753469583
133 0.986737090780905
134 0.987219340431402
135 0.9877015900819
136 0.988177576749923
137 0.988638949792174
138 0.989087796869477
139 0.989532468625131
140 0.989964614415837
141 0.990373795937471
142 0.990745399564261
143 0.991114915530227
144 0.991465642548771
145 0.991816369567314
146 0.992165008925033
147 0.992509472961103
148 0.992851849336348
149 0.993181699746645
150 0.993509462496117
151 0.993830962263116
152 0.994150374369289
153 0.994461435832164
154 0.994747445365143
155 0.995029279576473
156 0.99530067548368
157 0.995551194782639
158 0.995785012795002
159 0.99601256782489
160 0.996238035193954
161 0.996463502563018
162 0.996686882271257
163 0.996899823675373
164 0.997108589757839
165 0.997315268179481
166 0.997503157653701
167 0.997688959467096
168 0.997868498298017
169 0.998045949468114
170 0.998221312977386
171 0.998394588825833
172 0.998557426370157
173 0.998716088592831
174 0.998864312511382
175 0.999008361108284
176 0.999131533096939
177 0.999250529763945
178 0.999365351109302
179 0.999478084793834
180 0.999578292513418
181 0.99965971128558
182 0.999734867075268
183 0.999803759882481
184 0.999860126724747
185 0.999912318245364
186 0.999958246783507
187 1
};
\addlegendentry{Pixel AP}

\addplot [thick, dotted, red] coordinates {(25, -0.0444148933049291) (25, 1.02)};
    

\end{axis}

\end{tikzpicture}

